Do You Hear What I Mean? Quantifying the Instruction-Perception Gap in Instruction-Guided Expressive Text-To-Speech Systems

Instruction-guided text-to-speech (ITTS) enables users to control speech generation through natural language prompts, offering a more intuitive interface than traditional TTS. However, the alignment between user style instructions and listener perception remains largely unexplored. This work first presents a perceptual analysis of ITTS controllability across two expressive dimensions (adverbs of degree and graded emotion intensity) and collects human ratings on speaker age and word-level emphasis attributes. To comprehensively reveal the instruction-perception gap, we provide a data collection with large-scale human evaluations, named Expressive VOice Control (E-VOC) corpus. Furthermore, we reveal that (1) gpt-4o-mini-tts is the most reliable ITTS model with great alignment between instruction and generated utterances across acoustic dimensions. (2) The 5 analyzed ITTS systems tend to generate Adult voices even when the instructions ask to use child or Elderly voices. (3) Fine-grained control remains a major challenge, indicating that most ITTS systems have substantial room for improvement in interpreting slightly different attribute instructions.

==> figures/task1_adv_plots.tex <==
% No std
\begin{figure*}[!ht]
\centering
\pgfplotsset{compat=1.17}
\begin{tikzpicture}
  \begin{groupplot}[
    % --- TUNED PARAMETERS FOR COMPACTNESS ---
    group style={
      group size=4 by 2,
      horizontal sep=0.1cm, %<-- REDUCED horizontal spacing
      vertical sep=0.9cm    %<-- REDUCED vertical spacing
    },
    width=5.5cm,%3.8cm,  %<-- REDUCED plot width
    height=3.7cm,%3.5cm, %<-- REDUCED plot height
    % --- General appearance ---
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={thick},
    % --- Axes and Ticks ---
    xtick=data,
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    ylabel style={font=\small},
    title style={font=\small\bfseries},
    % --- Common Limits for all plots---
    ymin=1.1, ymax=3.2,
    ytick={1.5, 2.0, 2.5, 3.0}, % Explicitly set ticks
  ]

  %===================================================================
  % =====   TOP ROW: PLOTS BY INTENSITY LEVEL (X-AXIS INVERTED) =====
  %===================================================================

  % ----- Panel 1 (Top Left): Angry by Intensity -----
  \nextgroupplot[
    title={Angry},
    ylabel={Intensity Level},
    xticklabels={},
    symbolic x coords={extremely, very, N/A, slightly}, %<-- X-AXIS INVERTED
    legend to name=modelsLegendEmotions,
    legend columns=5,
    legend cell align={left},
    legend style={draw=none, /tikz/every even column/.style={column sep=6pt}, font=\small},
  ]
  % --- plots + legend entries ---
  \addplot+[mark=o, blue] coordinates {(extremely,3.0689) (very,2.8612) (N/A,2.7791) (slightly,2.4090)};
  \addlegendentry{gpt-4o-mini-tts}
  \addplot+[mark=*, orange] coordinates {(extremely,1.3038) (very,1.4108) (N/A,1.2880) (slightly,1.4007)};
  \addlegendentry{Parler-TTS-large-v1}
  \addplot+[mark=triangle*, green] coordinates {(extremely,1.2867) (very,1.3444) (N/A,1.3976) (slightly,1.3478)};
  \addlegendentry{Parler-TTS-mini-v1}
  \addplot+[mark=square*, red] coordinates {(extremely,1.4910) (very,1.3690) (N/A,1.4493) (slightly,1.2594)};
  \addlegendentry{UniAudio}
  \addplot+[mark=diamond*, violet] coordinates {(extremely,1.2298) (very,1.2835) (N/A,1.2877) (slightly,1.2188)};
  \addlegendentry{PromptTTS++}

  % ----- Panel 2: Happy by Intensity -----
  \nextgroupplot[title={Happy}, yticklabels={}, xticklabels={}, symbolic x coords={extremely, very, N/A, slightly}] %<-- X-AXIS INVERTED
  \addplot+[mark=o, blue] coordinates {(extremely,2.4214) (very,2.3941) (N/A,2.2996) (slightly,2.0001)};
  \addplot+[mark=*, orange] coordinates {(extremely,1.7268) (very,1.6388) (N/A,1.8021) (slightly,1.6586)};
  \addplot+[mark=triangle*, green] coordinates {(extremely,1.8944) (very,1.8392) (N/A,1.7270) (slightly,1.7336)};
  \addplot+[mark=square*, red] coordinates {(extremely,1.7185) (very,1.5450) (N/A,1.3834) (slightly,1.5203)};
  \addplot+[mark=diamond*, violet] coordinates {(extremely,1.4720) (very,1.4989) (N/A,1.4294) (slightly,1.4611)};

  % ----- Panel 3: Surprised by Intensity -----
  \nextgroupplot[title={Surprised}, yticklabels={}, xticklabels={}, symbolic x coords={extremely, very, N/A, slightly}] %<-- X-AXIS INVERTED
  \addplot+[mark=o, blue] coordinates {(extremely,2.8842) (very,2.8023) (N/A,2.7100) (slightly,2.4916)};
  \addplot+[mark=*, orange] coordinates {(extremely,1.8939) (very,1.5829) (N/A,1.6935) (slightly,1.6848)};
  \addplot+[mark=triangle*, green] coordinates {(extremely,1.7680) (very,1.7560) (N/A,1.7398) (slightly,1.6867)};
  \addplot+[mark=square*, red] coordinates {(extremely,1.6086) (very,1.4073) (N/A,1.4500) (slightly,1.5348)};
  \addplot+[mark=diamond*, violet] coordinates {(extremely,1.5462) (very,1.4849) (N/A,1.4619) (slightly,1.3599)};

  % ----- Panel 4: Sad by Intensity -----
  \nextgroupplot[title={Sad}, yticklabels={}, xticklabels={}, symbolic x coords={extremely, very, N/A, slightly}] %<-- X-AXIS INVERTED
  \addplot+[mark=o, blue] coordinates {(extremely,2.1272) (very,2.1822) (N/A,2.1223) (slightly,1.8460)};
  \addplot+[mark=*, orange] coordinates {(extremely,1.6313) (very,1.6174) (N/A,1.6122) (slightly,1.7654)};
  \addplot+[mark=triangle*, green] coordinates {(extremely,1.6221) (very,1.6265) (N/A,1.6038) (slightly,1.5943)};
  \addplot+[mark=square*, red] coordinates {(extremely,1.7340) (very,1.9138) (N/A,1.9601) (slightly,1.8177)};
  \addplot+[mark=diamond*, violet] coordinates {(extremely,2.0136) (very,1.9713) (N/A,1.7244) (slightly,1.5807)};
  
  %===================================================================
  % ===== BOTTOM ROW: PLOTS BY SUB-EMOTION (X-AXIS INVERTED) =====
  %===================================================================

  % ----- Panel 5 (Bottom Left): Angry by Sub-emotion -----
  \nextgroupplot[ylabel={Intensity Level}, symbolic x coords={Outraged, Angry, Irritated, Frustrated, Upset}] %<-- X-AXIS INVERTED
  \addplot+[mark=o, blue] coordinates {(Upset,2.0591) (Frustrated,2.2000) (Irritated,2.0155) (Angry,2.5291) (Outraged,2.3026)};
  \addplot+[mark=*, orange] coordinates {(Upset,1.4438) (Frustrated,1.4180) (Irritated,1.3650) (Angry,1.4392) (Outraged,1.4101)};
  \addplot+[mark=triangle*, green] coordinates {(Upset,1.3610) (Frustrated,1.5101) (Irritated,1.3157) (Angry,1.3933) (Outraged,1.3347)};
  \addplot+[mark=square*, red] coordinates {(Upset,1.3514) (Frustrated,1.4611) (Irritated,1.4577) (Angry,1.5670) (Outraged,1.3573)};
  \addplot+[mark=diamond*, violet] coordinates {(Upset,1.3474) (Frustrated,1.3548) (Irritated,1.4560) (Angry,1.3747) (Outraged,1.4317)};
  
  % ----- Panel 6: Happy by Sub-emotion -----
  \nextgroupplot[yticklabels={}, symbolic x coords={Ecstatic, Overjoyed, Happy, Content, Satisfied}] %<-- X-AXIS INVERTED
  \addplot+[mark=o, blue] coordinates {(Satisfied,1.7402) (Content,1.7931) (Happy,1.9096) (Overjoyed,1.9773) (Ecstatic,2.2363)};
  \addplot+[mark=*, orange] coordinates {(Satisfied,1.6783) (Content,1.6079) (Happy,1.6627) (Overjoyed,1.7567) (Ecstatic,1.8248)};
  \addplot+[mark=triangle*, green] coordinates {(Satisfied,1.7273) (Content,1.6799) (Happy,1.5253) (Overjoyed,1.6617) (Ecstatic,1.7408)};
  \addplot+[mark=square*, red] coordinates {(Satisfied,1.3535) (Content,1.4807) (Happy,1.6193) (Overjoyed,1.4944) (Ecstatic,1.7374)};
  \addplot+[mark=diamond*, violet] coordinates {(Satisfied,1.3687) (Content,1.5031) (Happy,1.4867) (Overjoyed,1.4028) (Ecstatic,1.4093)};

  % ----- Panel 7: Surprised by Sub-emotion -----
  \nextgroupplot[yticklabels={}, symbolic x coords={Surprised, Stunned, Amazed, Unexpected, Intrigued}] %<-- X-AXIS INVERTED AND LABEL UPDATED
  \addplot+[mark=o, blue] coordinates {(Intrigued,2.0109) (Unexpected,1.8028) (Amazed,2.4352) (Stunned,2.1857) (Surprised,2.6954)};
  \addplot+[mark=*, orange] coordinates {(Intrigued,1.7521) (Unexpected,1.8325) (Amazed,1.9303) (Stunned,1.6144) (Surprised,1.7238)};
  \addplot+[mark=triangle*, green] coordinates {(Intrigued,1.8143) (Unexpected,1.7201) (Amazed,1.8710) (Stunned,1.7478) (Surprised,1.8374)};
  \addplot+[mark=square*, red] coordinates {(Intrigued,1.4309) (Unexpected,1.5298) (Amazed,1.6396) (Stunned,1.4539) (Surprised,1.5527)};
  \addplot+[mark=diamond*, violet] coordinates {(Intrigued,1.5731) (Unexpected,1.4992) (Amazed,1.4960) (Stunned,1.5346) (Surprised,1.5342)};

  % ----- Panel 8: Sad by Sub-emotion -----
  \nextgroupplot[yticklabels={}, symbolic x coords={Heartbroken, Sad, Unhappy, Disappointed, Gloomy}] %<-- X-AXIS INVERTED
  \addplot+[mark=o, blue] coordinates {(Gloomy,2.2523) (Disappointed,1.7801) (Unhappy,1.9104) (Sad,2.0051) (Heartbroken,1.8909)};
  \addplot+[mark=*, orange] coordinates {(Gloomy,1.8478) (Disappointed,1.7802) (Unhappy,1.5721) (Sad,1.6945) (Heartbroken,1.6034)};
  \addplot+[mark=triangle*, green] coordinates {(Gloomy,1.7014) (Disappointed,1.7674) (Unhappy,1.7046) (Sad,1.5690) (Heartbroken,1.6923)};
  \addplot+[mark=square*, red] coordinates {(Gloomy,1.7636) (Disappointed,1.6761) (Unhappy,1.7668) (Sad,1.7687) (Heartbroken,1.6024)};
  \addplot+[mark=diamond*, violet] coordinates {(Gloomy,1.8483) (Disappointed,1.9772) (Unhappy,1.7393) (Sad,1.8202) (Heartbroken,1.8547)};

  \end{groupplot}
  % \path (group c1r2.south west) -- (group c4r2.south east)
  %       node[midway, yshift=7.2cm] {\pgfplotslegendfromname{modelsLegendEmotions}}; %<-- MOVED UP

\end{tikzpicture}
% Use \vspace{} to adjust space between figure and caption if needed
\vspace{-5mm}
\caption{\small Averaged perceptual emotion intensity of ITTS models across 4 emotions (e.g., \textbf{Angry, Happy, Surprised; Sad}), analyzed by \textbf{Task I. Adverbs of Degree} (top row) and \textbf{Task II. Emotion–Intensity Adjective} (bottom row). The figure shared the same legend with Figure~\ref{fig:tts_three_in_one}.}
\label{fig:tts_emotion_comparison_combined}
\vspace{-4pt}
\end{figure*}


% \begin{figure*}[!ht]
% \centering
% \pgfplotsset{compat=1.17}
% \begin{tikzpicture}
%   \begin{groupplot}[
%     % --- TUNED PARAMETERS FOR COMPACTNESS ---
%     group style={
%       group size=4 by 2,
%       horizontal sep=0.1cm, %<-- REDUCED horizontal spacing
%       vertical sep=0.9cm    %<-- REDUCED vertical spacing
%     },
%     width=5.5cm,
%     height=3.8cm,
%     % --- General appearance ---
%     ymajorgrids=true,
%     grid style=dashed,
%     every axis plot/.append style={thick},
%     % --- Axes and Ticks ---
%     xtick=data,
%     x tick label style={rotate=45, anchor=east, font=\scriptsize},
%     ylabel style={font=\small},
%     title style={font=\small\bfseries},
%     % --- UPDATED Common Limits for all plots to accommodate error bars ---
%     ymin=0.5, ymax=4.2,
%     ytick={1.0, 2.0, 3.0, 4.0}, % Explicitly set ticks
%   ]

%   %===================================================================
%   % =====   TOP ROW: PLOTS BY INTENSITY LEVEL (X-AXIS INVERTED) =====
%   %===================================================================

%   % ----- Panel 1 (Top Left): Angry by Intensity -----
%   \nextgroupplot[
%     title={Angry},
%     ylabel={Intensity Level},
%     xticklabels={},
%     symbolic x coords={extremely, very, moderate, slightly}, %<-- X-AXIS INVERTED
%     legend to name=modelsLegendEmotions,
%     legend columns=5,
%     legend cell align={left},
%     legend style={draw=none, /tikz/every even column/.style={column sep=6pt}, font=\small},
%   ]
%   % --- plots + legend entries with corrected error bars ---
%   \addplot+[mark=o, blue, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,3.0689)+-(0,0.8437) (very,2.8612)+-(0,0.7804) (moderate,2.7791)+-(0,0.7417) (slightly,2.409)+-(0,0.7534)
%   };
%   \addlegendentry{gpt-4o-mini-tts}
%   \addplot+[mark=*, orange, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.3038)+-(0,0.3274) (very,1.4108)+-(0,0.4316) (moderate,1.288)+-(0,0.4167) (slightly,1.4007)+-(0,0.3823)
%   };
%   \addlegendentry{Parler-TTS-large-v1}
%   \addplot+[mark=triangle*, green, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.2867)+-(0,0.2791) (very,1.3444)+-(0,0.4183) (moderate,1.3976)+-(0,0.4381) (slightly,1.3478)+-(0,0.3452)
%   };
%   \addlegendentry{Parler-TTS-mini-v1}
%   \addplot+[mark=square*, red, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.4910)+-(0,0.6462) (very,1.3690)+-(0,0.4208) (moderate,1.4493)+-(0,0.6068) (slightly,1.2594)+-(0,0.35)
%   };
%   \addlegendentry{UniAudio}
%   \addplot+[mark=diamond*, violet, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.2298)+-(0,0.2385) (very,1.2835)+-(0,0.3284) (moderate,1.2877)+-(0,0.2992) (slightly,1.2188)+-(0,0.2671)
%   };
%   \addlegendentry{PromptTTS++}

%   % ----- Panel 2: Happy by Intensity -----
%   \nextgroupplot[title={Happy}, yticklabels={}, xticklabels={}, symbolic x coords={extremely, very, moderate, slightly}] %<-- X-AXIS INVERTED
%   \addplot+[mark=o, blue, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,2.4214)+-(0,0.7547) (very,2.3941)+-(0,0.6891) (moderate,2.2996)+-(0,0.7018) (slightly,2.0001)+-(0,0.5709)
%   };
%   \addplot+[mark=*, orange, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.7268)+-(0,0.4407) (very,1.6388)+-(0,0.366) (moderate,1.8021)+-(0,0.4186) (slightly,1.6586)+-(0,0.4087)
%   };
%   \addplot+[mark=triangle*, green, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.8944)+-(0,0.5856) (very,1.8392)+-(0,0.5462) (moderate,1.7270)+-(0,0.4745) (slightly,1.7336)+-(0,0.4427)
%   };
%   \addplot+[mark=square*, red, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.7185)+-(0,0.8883) (very,1.5450)+-(0,0.799) (moderate,1.3834)+-(0,0.7332) (slightly,1.5203)+-(0,0.5151)
%   };
%   \addplot+[mark=diamond*, violet, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.4720)+-(0,0.2876) (very,1.4989)+-(0,0.4212) (moderate,1.4294)+-(0,0.3186) (slightly,1.4611)+-(0,0.3274)
%   };

%   % ----- Panel 3: Surprised by Intensity -----
%   \nextgroupplot[title={Surprised}, yticklabels={}, xticklabels={}, symbolic x coords={extremely, very, moderate, slightly}] %<-- X-AXIS INVERTED
%   \addplot+[mark=o, blue, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,2.8842)+-(0,0.8388) (very,2.8023)+-(0,0.9505) (moderate,2.71)+-(0,0.7682) (slightly,2.4916)+-(0,0.8154)
%   };
%   \addplot+[mark=*, orange, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.8939)+-(0,0.6493) (very,1.5829)+-(0,0.4727) (moderate,1.6935)+-(0,0.4473) (slightly,1.6848)+-(0,0.5276)
%   };
%   \addplot+[mark=triangle*, green, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.7680)+-(0,0.6959) (very,1.7560)+-(0,0.5971) (moderate,1.7398)+-(0,0.5177) (slightly,1.6867)+-(0,0.5421)
%   };
%   \addplot+[mark=square*, red, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.6086)+-(0,0.7569) (very,1.4073)+-(0,0.7409) (moderate,1.45)+-(0,0.5018) (slightly,1.5348)+-(0,0.6409)
%   };
%   \addplot+[mark=diamond*, violet, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.5462)+-(0,0.4107) (very,1.4849)+-(0,0.3163) (moderate,1.4619)+-(0,0.3684) (slightly,1.3599)+-(0,0.3277)
%   };

%   % ----- Panel 4: Sad by Intensity -----
%   \nextgroupplot[title={Sad}, yticklabels={}, xticklabels={}, symbolic x coords={extremely, very, moderate, slightly}] %<-- X-AXIS INVERTED
%   \addplot+[mark=o, blue, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,2.1272)+-(0,0.4855) (very,2.1822)+-(0,0.3541) (moderate,2.1223)+-(0,0.4592) (slightly,1.8460)+-(0,0.5133)
%   };
%   \addplot+[mark=*, orange, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.6313)+-(0,0.4832) (very,1.6174)+-(0,0.4923) (moderate,1.6122)+-(0,0.4962) (slightly,1.7654)+-(0,0.3714)
%   };
%   \addplot+[mark=triangle*, green, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.6221)+-(0,0.4468) (very,1.6265)+-(0,0.5253) (moderate,1.6038)+-(0,0.3925) (slightly,1.5943)+-(0,0.4677)
%   };
%   \addplot+[mark=square*, red, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,1.7340)+-(0,0.6465) (very,1.9138)+-(0,0.888) (moderate,1.9601)+-(0,0.9843) (slightly,1.8177)+-(0,0.7862)
%   };
%   \addplot+[mark=diamond*, violet, error bars/.cd, y dir=both, y explicit] coordinates {
%       (extremely,2.0136)+-(0,0.5268) (very,1.9713)+-(0,0.4411) (moderate,1.7244)+-(0,0.4165) (slightly,1.5807)+-(0,0.3748)
%   };
  
%   %===================================================================
%   % ===== BOTTOM ROW: PLOTS BY SUB-EMOTION (X-AXIS INVERTED) =====
%   %===================================================================

%   % ----- Panel 5 (Bottom Left): Angry by Sub-emotion -----
%   \nextgroupplot[ylabel={Intensity Level}, symbolic x coords={Outraged, Angry, Irritated, Frustrated, Upset}] %<-- X-AXIS INVERTED
%   \addplot+[mark=o, blue, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Upset,2.0591)+-(0,0.7548) (Frustrated,2.2000)+-(0,0.8477) (Irritated,2.0155)+-(0,0.5964) (Angry,2.5291)+-(0,0.694) (Outraged,2.3026)+-(0,0.7849)
%   };
%   \addplot+[mark=*, orange, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Upset,1.4438)+-(0,0.4711) (Frustrated,1.4180)+-(0,0.4246) (Irritated,1.3650)+-(0,0.3356) (Angry,1.4392)+-(0,0.3861) (Outraged,1.4101)+-(0,0.4544)
%   };
%   \addplot+[mark=triangle*, green, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Upset,1.3610)+-(0,0.3737) (Frustrated,1.5101)+-(0,0.4743) (Irritated,1.3157)+-(0,0.3663) (Angry,1.3933)+-(0,0.3598) (Outraged,1.3347)+-(0,0.3147)
%   };
%   \addplot+[mark=square*, red, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Upset,1.3514)+-(0,0.4829) (Frustrated,1.4611)+-(0,0.5683) (Irritated,1.4577)+-(0,0.6932) (Angry,1.5670)+-(0,0.5158) (Outraged,1.3573)+-(0,0.4656)
%   };
%   \addplot+[mark=diamond*, violet, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Upset,1.3474)+-(0,0.324) (Frustrated,1.3548)+-(0,0.3041) (Irritated,1.4560)+-(0,0.399) (Angry,1.3747)+-(0,0.3413) (Outraged,1.4317)+-(0,0.3639)
%   };
  
%   % ----- Panel 6: Happy by Sub-emotion -----
%   \nextgroupplot[yticklabels={}, symbolic x coords={Ecstatic, Overjoyed, Happy, Content, Satisfied}] %<-- X-AXIS INVERTED
%   \addplot+[mark=o, blue, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Satisfied,1.7402)+-(0,0.5865) (Content,1.7931)+-(0,0.5484) (Happy,1.9096)+-(0,0.6372) (Overjoyed,1.9773)+-(0,0.708) (Ecstatic,2.2363)+-(0,0.795)
%   };
%   \addplot+[mark=*, orange, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Satisfied,1.6783)+-(0,0.5262) (Content,1.6079)+-(0,0.49) (Happy,1.6627)+-(0,0.424) (Overjoyed,1.7567)+-(0,0.5725) (Ecstatic,1.8248)+-(0,0.5392)
%   };
%   \addplot+[mark=triangle*, green, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Satisfied,1.7273)+-(0,0.5493) (Content,1.6799)+-(0,0.5664) (Happy,1.5253)+-(0,0.4632) (Overjoyed,1.6617)+-(0,0.5207) (Ecstatic,1.7408)+-(0,0.5673)
%   };
%   \addplot+[mark=square*, red, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Satisfied,1.3535)+-(0,0.458) (Content,1.4807)+-(0,0.4588) (Happy,1.6193)+-(0,0.7282) (Overjoyed,1.4944)+-(0,0.436) (Ecstatic,1.7374)+-(0,0.9344)
%   };
%   \addplot+[mark=diamond*, violet, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Satisfied,1.3687)+-(0,0.3541) (Content,1.5031)+-(0,0.4105) (Happy,1.4867)+-(0,0.4166) (Overjoyed,1.4028)+-(0,0.3599) (Ecstatic,1.4093)+-(0,0.3262)
%   };

%   % ----- Panel 7: Surprised by Sub-emotion -----
%   % Note: Data for "Unexpected" was mapped to the "Uncertain" category from the plot's axis labels.
%   \nextgroupplot[yticklabels={}, symbolic x coords={Surprised, Stunned, Amazed, Uncertain, Intrigued}]
%   \addplot+[mark=o, blue, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Intrigued,2.0109)+-(0,0.7049) (Uncertain,1.8028)+-(0,0.6583) (Amazed,2.4352)+-(0,0.8379) (Stunned,2.1857)+-(0,0.8801) (Surprised,2.6954)+-(0,1.0139)
%   };
%   \addplot+[mark=*, orange, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Intrigued,1.7521)+-(0,0.629) (Uncertain,1.8325)+-(0,0.428) (Amazed,1.9303)+-(0,0.6101) (Stunned,1.6144)+-(0,0.4482) (Surprised,1.7238)+-(0,0.5436)
%   };
%   \addplot+[mark=triangle*, green, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Intrigued,1.8143)+-(0,0.5577) (Uncertain,1.7201)+-(0,0.5166) (Amazed,1.8710)+-(0,0.6801) (Stunned,1.7478)+-(0,0.6568) (Surprised,1.8374)+-(0,0.5038)
%   };
%   \addplot+[mark=square*, red, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Intrigued,1.4309)+-(0,0.8013) (Uncertain,1.5298)+-(0,0.61) (Amazed,1.6396)+-(0,0.7071) (Stunned,1.4539)+-(0,0.5792) (Surprised,1.5527)+-(0,0.8709)
%   };
%   \addplot+[mark=diamond*, violet, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Intrigued,1.5731)+-(0,0.5149) (Uncertain,1.4992)+-(0,0.4833) (Amazed,1.4960)+-(0,0.4078) (Stunned,1.5346)+-(0,0.4318) (Surprised,1.5342)+-(0,0.4764)
%   };

%   % ----- Panel 8: Sad by Sub-emotion -----
%   \nextgroupplot[yticklabels={}, symbolic x coords={Heartbroken, Sad, Unhappy, Disappointed, Gloomy}] %<-- X-AXIS INVERTED
%   \addplot+[mark=o, blue, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Gloomy,2.2523)+-(0,0.55) (Disappointed,1.7801)+-(0,0.5177) (Unhappy,1.9104)+-(0,0.5748) (Sad,2.0051)+-(0,0.5241) (Heartbroken,1.8909)+-(0,0.6129)
%   };
%   \addplot+[mark=*, orange, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Gloomy,1.8478)+-(0,0.5929) (Disappointed,1.7802)+-(0,0.6284) (Unhappy,1.5721)+-(0,0.4239) (Sad,1.6945)+-(0,0.5111) (Heartbroken,1.6034)+-(0,0.5252)
%   };
%   \addplot+[mark=triangle*, green, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Gloomy,1.7014)+-(0,0.4799) (Disappointed,1.7674)+-(0,0.5297) (Unhappy,1.7046)+-(0,0.4923) (Sad,1.5690)+-(0,0.4508) (Heartbroken,1.6923)+-(0,0.4639)
%   };
%   \addplot+[mark=square*, red, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Gloomy,1.7636)+-(0,0.7856) (Disappointed,1.6761)+-(0,0.6904) (Unhappy,1.7668)+-(0,0.7261) (Sad,1.7687)+-(0,0.9371) (Heartbroken,1.6024)+-(0,0.5542)
%   };
%   \addplot+[mark=diamond*, violet, error bars/.cd, y dir=both, y explicit] coordinates {
%       (Gloomy,1.8483)+-(0,0.5539) (Disappointed,1.9771)+-(0,0.6164) (Unhappy,1.7393)+-(0,0.454) (Sad,1.8202)+-(0,0.582) (Heartbroken,1.8547)+-(0,0.5111)
%   };

%   \end{groupplot}
%   \path (group c1r2.south west) -- (group c4r2.south east)
%         node[midway, yshift=6.3cm] {\pgfplotslegendfromname{modelsLegendEmotions}}; %<-- MOVED UP

% \end{tikzpicture}
% % Use \vspace{} to adjust space between figure and caption if needed
% \vspace{-7mm}
% \caption{\small Performance of TTS models across four emotions, analyzed by intensity level (top row) and by specific sub-emotions (bottom row). Data points represent mean scores, and error bars indicate the standard deviation. A shared legend for all models is shown below the plots.}
% \label{fig:tts_emotion_comparison_combined}
% % Use \vspace{} to fine-tune spacing after the figure environment
% \vspace{-3mm}
% \end{figure*}
%==============





